A binary embedding of the stable line-breaking construction

We embed Duquesne and Le Gall's stable tree into a binary compact continuum random tree (CRT) in a way that solves an open problem posed by Goldschmidt and Haas. This CRT can be obtained by applying a recursive construction method of compact CRTs as presented in earlier work to a specific distribution of a random string of beads, i.e. a random interval equipped with a random discrete measure. We also express this CRT as a tree built by replacing all branch points of a stable tree by rescaled i.i.d. copies of a Ford CRT. Some of these developments are carried out in a space of infinity-marked metric spaces generalising Miermont's notion of a k-marked metric space.

==> Stable_Tree_Growth3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Stable_Tree_Growth3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4375)%
    \put(0,0){\includegraphics[width=\unitlength]{Stable_Tree_Growth3.pdf}}%
    \put(0.10721393,0.03486687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho$}}}%
    \put(0.38628095,0.32179582){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_0$}}}%
    \put(0.32433811,0.34499161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_4$}}}%
    \put(0.12414927,0.27197324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_3$}}}%
    \put(0.2355329,0.32203005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_1$}}}%
    \put(0.07159382,0.21780784){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_2$}}}%
    \put(0.18767922,0.22590092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_5$}}}%
    \put(0.32769281,0.232732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.19084496,0.09207543){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.10935848,0.14549295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.25878625,0.26551838){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.83054547,0.25235435){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\color{red} \mathcal R_5^{(1)}$}}}%
    \put(0.69267438,0.11239593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\color{red} \mathcal R_5^{(2)}$}}}%
    \put(0.63565122,0.17942697){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\color{red} \mathcal R_5^{(3)}$}}}%
    \put(0.78552488,0.30052834){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\color{red} \mathcal R_5^{(4)}$}}}%
    \put(0.62450984,0.01128623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho$}}}%
    \put(0.90518412,0.29821518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_0$}}}%
    \put(0.83716976,0.4028395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_4$}}}%
    \put(0.60715948,0.37124971){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_3$}}}%
    \put(0.70765033,0.34362794){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_1$}}}%
    \put(0.53656829,0.24279843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_2$}}}%
    \put(0.69340951,0.2741576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma_5$}}}%
    \put(0.84498886,0.21057967){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.70617659,0.06992311){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.58379723,0.16619783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.73608218,0.28568764){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.1631397,0.05000754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\huge{\widetilde{\mathcal T}_5}$}}}%
    \put(0.68262638,0.02910279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal T_5^*$}}}%
  \end{picture}%
\endgroup%

